A Morse index formula for radial solutions of Lane-Emden problems

We consider the semilinear Lane-Emden problem: \begin{equation}\label{problemAbstract}\left\{\begin{array}{lr}-\Delta u= |u|^{p-1}u\qquad \mbox{ in }B u=0\qquad\qquad\qquad\mbox{ on }\partial B \end{array}\right.\tag{$\mathcal E_p$} \end{equation} where $B$ is the unit ball of $\mathbb R^N$, $N\geq3$, centered at the origin and $1<p<p_S$, $p_S=\frac{N+2}{N-2}$. We prove that for any radial solution $u_p$ of \eqref{problemAbstract} with $m$ nodal domains its Morse index $\mathsf{m}(u_p)$ is given by the formula \[\mathsf{m}(u_p)=m+N(m-1)\] if $p$ is sufficiently close to $p_S$.

==> immagine.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'immagine.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{517.60629883bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5876232)%
    \put(0,0){\includegraphics[width=\unitlength]{immagine.pdf}}%
    \put(0.61832994,0.24925264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1=r\apice{m}_{m,p}$}}}%
    \put(0.10777359,0.24532301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r\apice{m}_{1,p}$}}}%
    \put(0.22666826,0.24431968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r\apice{m}_{2,p}$}}}%
    \put(-0.01304388,0.24724599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\apice{m}_{0,p}=0$}}}%
    \put(0.58347796,0.24030637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r\apice{m}_{m-1,p}$}}}%
    \put(0.58988119,0.27441922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\apice{m}_{m-1,p}$}}}%
    \put(0.5319523,0.27542265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\apice{m}_{m-2,p}$}}}%
    \put(0.50260748,0.24030647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r\apice{m}_{m-2,p}$}}}%
    \put(0.01810996,0.5212359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M\apice{m}_{0,p}$}}}%
    \put(0.01810996,0.42692387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M\apice{m}_{2,p}$}}}%
    \put(0.01618419,0.08278547){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-M\apice{m}_{1,p}$}}}%
    \put(0.0171336,0.19014047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-M\apice{m}_{m-2,p}$}}}%
    \put(0.01905937,0.33261184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M\apice{m}_{m-1,p}$}}}%
    \put(0.16253773,0.27591281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\apice{m}_{1,p}$}}}%
    \put(0.25584643,0.27490947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\apice{m}_{2,p}$}}}%
    \put(0.11437841,0.48359989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $r\mapsto u\apice{m}_p(r)$}}}%
  \end{picture}%
\endgroup%

